Sensitivity of the DANSS detector to short range neutrino oscillations

DANSS is a highly segmented 1m^3 plastic scintillator detector. It's 2500 scintillator strips have a Gd loaded reflective cover. Light is collected with 3 wave length shifting fibers per strip and read out with 50 PMTs and 2500 SiPMs. The DANSS will be installed under the industrial 3 GW reactor of the Kalinin Nuclear Power Plant at distances varying from 9.7m to 12.2m from the reactor core. Tests of the detector prototype DANSSino demonstrated that in spite of a small size (20x20x100 cm^3) it is quite sensitive to reactor antineutrinos, detecting about 70 Inverse Beta Decay events per day with the signal-to-background ratio of about unity. The prototype tests have demonstrated feasibility to reach the design performance of the DANSS detector. The DANSS experiment will detect about 10 thousand antineutrino events per day with a background below ~1%. Detector will be calibrated every day and its position will be changed frequently to reduce systematic errors. These features will provide a high sensitivity to reactor antineutrino oscillations to sterile neutrinos, suggested recently to explain a so-called "reactor anomaly". Data taking will start already next year.

==> DANSSino_Fig_Construction.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,45)(0,5)
  %\put(0,0){\framebox(135,50)[b]{}}
  \put(2,0){\includegraphics{Fig_DANSSino_60.eps}}
  \put(115.0,38.0){\parbox{20mm}{\begin{center}\scriptsize\sf Radioactive\\ calibration\\  source\end{center}}}
  \put(50.0,48.0){\makebox(0,0)[c]{\scriptsize\sf 100 cm}}
  \put(4.7,24.4){\makebox(0,0)[c]{\scriptsize\sf 20}}
  \put(4.7,22.2){\makebox(0,0)[c]{\scriptsize\sf cm}}
  \put(15.0,47.9){\makebox(0,0)[c]{\scriptsize\sf 20}}
  \put(15.0,45.5){\makebox(0,0)[c]{\scriptsize\sf cm}}
  \put(89.5,35.0){\makebox(0,0)[c]{\scriptsize\sf Y-PMT}}
  \put(89.5,17.5){\makebox(0,0)[c]{\scriptsize\sf X-PMT}}
 \put(47.0,4.0){\makebox(0,0)[b]{\scriptsize\sf $^3$He gas-based neutron counter}}
  \put(115.5,0){\includegraphics{Fig_String_20.eps}}
 \end{picture}


==> DANSSino_Fig_Run035_044.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,58)(-30,5)
  %\put(0,0){\framebox(135,67)[b]{}}
%  \put(0,35){\includegraphics{Fig_R035_100.eps}}
%  \put(0,35){\includegraphics[scale=0.7]{Fig_5a.eps}}
  \put(0,37){\includegraphics[scale=0.7]{Fig_5a.eps}}
  \put( 7.5,66.9){\makebox(0,0)[lt]{\footnotesize\sf Number of events per day}}
  \put( 9.5,43.0){\makebox(0,0)[l]{\footnotesize\sf Relative reactor power}}
  \put(93.5,42.0){\makebox(0,0)[r]{\footnotesize\sf hr}}
%  \put(0,0){\includegraphics{Fig_R044_100.eps}}
%  \put(0,0){\includegraphics[scale=0.7]{Fig_5b.eps}}
  \put(0,2){\includegraphics[scale=0.7]{Fig_5b.eps}}
  \put( 7.5,33.9){\makebox(0,0)[lt]{\footnotesize\sf Number of events per day}}
  \put( 9.5,8.0){\makebox(0,0)[l]{\footnotesize\sf Relative reactor power}}
  \put(93.5,6.9){\makebox(0,0)[r]{\footnotesize\sf hr}}
 \end{picture}


==> DANSSino_Fig_Strips_Modules.tex <==
 \setlength{\unitlength}{1mm}
 \begin{picture}(135,32)(0,3)
  %\put(0,0){\framebox(135,35)[b]{}}
  \put(0,1.0){\includegraphics{Fig_Strip_20.eps}}
  \put(3.0,16.5){\makebox(0,0)[bl]{\tiny\sf 0.1}}
  \put(10.0,16.0){\makebox(0,0)[b]{\tiny\sf 10}}
  \put(14.5,12.0){\makebox(0,0)[c]{\tiny\sf 40}}
  \put(19.4,17.8){\makebox(0,0)[t]{\tiny\sf 0.2}}
  \put(11.3,25.1){\makebox(0,0)[c]{\tiny\sf 1}}
  \put(12.5,25.5){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(13.8,25.9){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(15.1,26.3){\makebox(0,0)[c]{\tiny\sf 0}}
  \put(23.0,8.0){\makebox(0,0)[br]{\scriptsize\sf WLS fiber}}
  \put(30.0,4.0){\makebox(0,0)[br]{\scriptsize\sf Gd-containing coating}}
  \put(37.0,0.0){\makebox(0,0)[br]{\scriptsize\sf Polystyrene-based scintillator}}
  \put(48.0,26.5){\makebox(0,0)[bl]{\scriptsize\sf Groove}}
  \put(42.5,32.5){\makebox(0,0)[l]{\scriptsize\sf Rear mirror ends of the fibers}}

  \put(66,1.5){\includegraphics{Fig_Modules_28.eps}}
  \put(94.2,27){\makebox(0,0)[c]{\scriptsize\sf X module}}
  \put(105.0,29.6){\makebox(0,0)[c]{\scriptsize\sf Y module}}
  \put(67.0,12.5){\makebox(0,0.5)[r]{\scriptsize\sf $\left\{\rule{0mm}{8.2mm}\right.$}}
  \put(52.0,9.5){\parbox{12mm}
     {\begin{flushright}\scriptsize\sf 10 layers\\ = 20 cm\end{flushright}}}
  \put(129.0,32.5){\makebox(0,0)[rb]{\scriptsize\sf 1 layer = 5 strips = 20 cm}}
  \put(123.0,29.5){\makebox(0,0)[b]{\scriptsize\sf $\overbrace{\rule{15mm}{0mm}}$}}
  \put(83.0,2.0){\makebox(0,0)[b]{\scriptsize\sf PMT}}
  \put(99.0,0){\makebox(0,0)[b]{\scriptsize\sf 100 fibers}}
  \put(135,11.5){\makebox(0,0)[r]{\scriptsize\sf PMT}}
  \put(129.0,7.5){\makebox(0,0)[r]{\scriptsize\sf 100}}
  \put(130.0,4.5){\makebox(0,0)[r]{\scriptsize\sf fibers}}
 \end{picture}

